Westcott $g$ Factors Extended to Arbitrary Neutron Energy Spectra

Westcott $g$ factors are used in Neutron Activation Analysis (NAA) and Prompt Gamma-ray Activation Analysis (PGAA) to evaluate the impact of non-$1/v$ behavior in the neutron-capture cross sections of certain nuclei on activation product yields. This non-$1/v$ behavior arises from the presence of neutron resonances in the neutron-capture cross sections that overlap with the source neutron spectrum at low ($<5$~eV) energies. Historically, Westcott $g$ factors that have been cataloged for NAA and PGAA applications are the result of calculations that assume a Maxwellian neutron velocity distribution with a given average temperature. In this study, we use this approach with updated neutron-capture cross sections from the Evaluated Nuclear Data File, version VIII.1 (ENDF/B-VIII.1) to tabulate Westcott $g$ factor values for a broad range of Maxwellian distribution temperatures, comparing the results against currently-available $g$ factors from International Atomic Energy Agency tables and other sources. It was discovered during this analysis that the use of guided thermal and cold-neutron beams at certain facilities necessitates an approach for evaluating Westcott $g$ factors based on arbitrary non-Maxwellian spectra. In this paper, we present an approach for calculating $g$ factors with user-specified neutron spectra, and we apply these methods to obtain Westcott $g$-factors for guided- and cold-neutron beams at the Budapest Research Reactor and the Forschungsreaktor M{\"u}nchen II reactor. Open-source software has been developed as part of this study that can be used to perform these calculations for applications in PGAA and NAA experiments

==> (inline-0) <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		$T~(K)$ & $^{30}$Si & $^{36}$S & $^{36}$Ar & $^{38}$Ar & $^{83}$Kr & $^{87}$Sr & $^{93}$Nb & $^{103}$Rh & $^{105}$Pd & $^{107}$Ag & $^{109}$Ag & $^{111}$Cd & $^{113}$Cd\\
		\hline
		\hline
		20 & 1.000 & 0.775 & 1.141 & 1.247 & 1.005 & 0.990 & 1.000 & 0.964 & 1.002 & 1.003 & 0.992 & 1.001 & 0.782\\
		\hline
		40 & 1.000 & 0.829 & 1.120 & 1.266 & 1.004 & 0.991 & 1.000 & 0.968 & 1.002 & 1.003 & 0.993 & 1.001 & 0.804\\
		\hline
		60 & 1.000 & 0.863 & 1.090 & 1.222 & 1.004 & 0.992 & 1.000 & 0.972 & 1.001 & 1.002 & 0.994 & 1.001 & 0.828\\
		\hline
		80 & 1.000 & 0.888 & 1.070 & 1.181 & 1.003 & 0.993 & 1.000 & 0.976 & 1.001 & 1.002 & 0.995 & 1.001 & 0.853\\
		\hline
		100 & 1.000 & 0.908 & 1.056 & 1.150 & 1.003 & 0.994 & 1.000 & 0.980 & 1.001 & 1.002 & 0.996 & 1.001 & 0.881\\
		\hline
		120 & 1.000 & 0.924 & 1.046 & 1.126 & 1.002 & 0.996 & 1.000 & 0.985 & 1.001 & 1.001 & 0.997 & 1.001 & 0.911\\
		\hline
		140 & 1.000 & 0.939 & 1.039 & 1.108 & 1.002 & 0.997 & 1.000 & 0.989 & 1.001 & 1.001 & 0.998 & 1.000 & 0.944\\
		\hline
		160 & 1.000 & 0.952 & 1.034 & 1.094 & 1.001 & 0.998 & 1.000 & 0.993 & 1.001 & 1.001 & 0.999 & 1.000 & 0.981\\
		\hline
		180 & 1.000 & 0.963 & 1.030 & 1.083 & 1.001 & 0.999 & 1.000 & 0.997 & 1.000 & 1.000 & 1.000 & 1.000 & 1.021\\
		\hline
		200 & 1.000 & 0.974 & 1.027 & 1.074 & 1.000 & 1.000 & 1.000 & 1.001 & 1.000 & 1.000 & 1.000 & 1.000 & 1.066\\
		\hline
		220 & 1.000 & 0.984 & 1.024 & 1.066 & 1.000 & 1.001 & 1.000 & 1.006 & 1.000 & 0.999 & 1.001 & 1.000 & 1.115\\
		\hline
		240 & 1.000 & 0.993 & 1.022 & 1.060 & 0.999 & 1.003 & 1.000 & 1.010 & 1.000 & 0.999 & 1.002 & 1.000 & 1.169\\
		\hline
		260 & 1.000 & 1.001 & 1.020 & 1.055 & 0.999 & 1.004 & 1.000 & 1.015 & 1.000 & 0.999 & 1.003 & 1.000 & 1.227\\
		\hline
		280 & 1.000 & 1.009 & 1.019 & 1.050 & 0.998 & 1.005 & 1.000 & 1.019 & 0.999 & 0.998 & 1.004 & 0.999 & 1.289\\
		\hline
		293 & 1.000 & 1.014 & 1.018 & 1.048 & 0.998 & 1.006 & 1.000 & 1.022 & 0.999 & 0.998 & 1.005 & 0.999 & 1.331\\
		\hline
		300 & 1.000 & 1.016 & 1.018 & 1.047 & 0.998 & 1.006 & 1.000 & 1.024 & 0.999 & 0.998 & 1.005 & 0.999 & 1.354\\
		\hline
		320 & 1.000 & 1.023 & 1.017 & 1.043 & 0.997 & 1.007 & 0.999 & 1.028 & 0.999 & 0.998 & 1.006 & 0.999 & 1.423\\
		\hline
		340 & 1.000 & 1.030 & 1.016 & 1.041 & 0.997 & 1.008 & 0.999 & 1.033 & 0.999 & 0.997 & 1.007 & 0.999 & 1.494\\
		\hline
		360 & 1.000 & 1.036 & 1.015 & 1.038 & 0.996 & 1.010 & 0.999 & 1.038 & 0.999 & 0.997 & 1.008 & 0.999 & 1.567\\
		\hline
		380 & 1.000 & 1.042 & 1.015 & 1.036 & 0.996 & 1.011 & 0.999 & 1.042 & 0.998 & 0.997 & 1.009 & 0.999 & 1.642\\
		\hline
		400 & 1.000 & 1.048 & 1.014 & 1.034 & 0.995 & 1.012 & 0.999 & 1.047 & 0.998 & 0.996 & 1.010 & 0.998 & 1.717\\
		\hline
		420 & 1.000 & 1.054 & 1.014 & 1.032 & 0.995 & 1.013 & 0.999 & 1.052 & 0.998 & 0.996 & 1.011 & 0.998 & 1.792\\
		\hline
		440 & 1.000 & 1.059 & 1.013 & 1.031 & 0.994 & 1.014 & 0.999 & 1.057 & 0.998 & 0.995 & 1.012 & 0.998 & 1.866\\
		\hline
		460 & 1.000 & 1.064 & 1.013 & 1.029 & 0.994 & 1.016 & 0.999 & 1.062 & 0.998 & 0.995 & 1.013 & 0.998 & 1.940\\
		\hline
		480 & 1.000 & 1.069 & 1.012 & 1.028 & 0.993 & 1.017 & 0.999 & 1.067 & 0.998 & 0.995 & 1.014 & 0.998 & 2.013\\
		\hline
		500 & 1.000 & 1.074 & 1.012 & 1.027 & 0.993 & 1.018 & 0.999 & 1.072 & 0.997 & 0.994 & 1.015 & 0.998 & 2.084\\
		\hline
		520 & 1.000 & 1.078 & 1.012 & 1.026 & 0.992 & 1.019 & 0.999 & 1.078 & 0.997 & 0.994 & 1.016 & 0.998 & 2.153\\
		\hline
		540 & 1.000 & 1.083 & 1.011 & 1.025 & 0.992 & 1.021 & 0.999 & 1.083 & 0.997 & 0.994 & 1.017 & 0.997 & 2.220\\
		\hline
		560 & 1.000 & 1.087 & 1.011 & 1.024 & 0.991 & 1.022 & 0.999 & 1.088 & 0.997 & 0.993 & 1.018 & 0.997 & 2.284\\
		\hline
		580 & 1.000 & 1.091 & 1.011 & 1.023 & 0.991 & 1.023 & 0.999 & 1.094 & 0.997 & 0.993 & 1.019 & 0.997 & 2.346\\
		\hline
		600 & 1.000 & 1.095 & 1.011 & 1.022 & 0.990 & 1.024 & 0.999 & 1.099 & 0.996 & 0.993 & 1.020 & 0.997 & 2.406\\
		\hline
	\end{tabular}
\end{table}
\clearpage
\begin{table}[pos=h]
	\renewcommand{\arraystretch}{1.5}
	\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		$T~(K)$ & $^{113}$In & $^{115}$In & $^{121}$Sb & $^{123}$Te & $^{124}$Xe & $^{135}$Xe & $^{132}$Ba & $^{133}$Cs & $^{138}$Ce & $^{143}$Nd & $^{148}$Pm & $^{149}$Sm & $^{151}$Sm\\
		\hline
		\hline
		20 & 0.980 & 0.969 & 0.994 & 0.981 & 0.993 & 0.691 & 1.000 & 0.996 & 1.003 & 1.007 & 1.000 & 0.628 & 1.348\\
		\hline
		40 & 0.982 & 0.973 & 0.995 & 0.983 & 0.994 & 0.720 & 1.000 & 0.997 & 1.003 & 1.006 & 1.000 & 0.662 & 1.303\\
		\hline
		60 & 0.984 & 0.976 & 0.996 & 0.985 & 0.995 & 0.753 & 1.000 & 0.997 & 1.002 & 1.006 & 1.000 & 0.701 & 1.260\\
		\hline
		80 & 0.987 & 0.980 & 0.996 & 0.988 & 0.996 & 0.789 & 1.000 & 0.998 & 1.002 & 1.005 & 1.000 & 0.746 & 1.221\\
		\hline
		100 & 0.989 & 0.983 & 0.997 & 0.990 & 0.996 & 0.827 & 1.000 & 0.998 & 1.002 & 1.004 & 1.000 & 0.801 & 1.185\\
		\hline
		120 & 0.992 & 0.987 & 0.998 & 0.992 & 0.997 & 0.868 & 1.000 & 0.998 & 1.001 & 1.003 & 1.000 & 0.866 & 1.151\\
		\hline
		140 & 0.994 & 0.991 & 0.998 & 0.994 & 0.998 & 0.909 & 1.000 & 0.999 & 1.001 & 1.002 & 1.000 & 0.942 & 1.119\\
		\hline
		160 & 0.996 & 0.994 & 0.999 & 0.996 & 0.999 & 0.950 & 1.000 & 0.999 & 1.001 & 1.002 & 1.000 & 1.028 & 1.089\\
		\hline
		180 & 0.999 & 0.998 & 1.000 & 0.999 & 1.000 & 0.990 & 1.000 & 1.000 & 1.000 & 1.001 & 1.000 & 1.123 & 1.061\\
		\hline
		200 & 1.001 & 1.001 & 1.000 & 1.001 & 1.000 & 1.027 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.222 & 1.034\\
		\hline
		220 & 1.004 & 1.005 & 1.001 & 1.003 & 1.001 & 1.063 & 1.000 & 1.000 & 1.000 & 0.999 & 1.000 & 1.324 & 1.009\\
		\hline
		240 & 1.006 & 1.009 & 1.002 & 1.006 & 1.002 & 1.095 & 1.000 & 1.001 & 1.000 & 0.999 & 1.000 & 1.425 & 0.985\\
		\hline
		260 & 1.008 & 1.013 & 1.002 & 1.008 & 1.003 & 1.123 & 1.000 & 1.001 & 0.999 & 0.998 & 1.000 & 1.524 & 0.962\\
		\hline
		280 & 1.011 & 1.017 & 1.003 & 1.010 & 1.004 & 1.149 & 1.000 & 1.002 & 0.999 & 0.997 & 1.000 & 1.620 & 0.941\\
		\hline
		293 & 1.013 & 1.019 & 1.003 & 1.012 & 1.004 & 1.164 & 1.000 & 1.002 & 0.999 & 0.996 & 1.000 & 1.679 & 0.927\\
		\hline
		300 & 1.013 & 1.020 & 1.004 & 1.012 & 1.004 & 1.171 & 1.000 & 1.002 & 0.999 & 0.996 & 1.000 & 1.710 & 0.920\\
		\hline
		320 & 1.016 & 1.024 & 1.004 & 1.015 & 1.005 & 1.191 & 1.000 & 1.003 & 0.998 & 0.995 & 1.000 & 1.794 & 0.901\\
		\hline
		340 & 1.019 & 1.028 & 1.005 & 1.017 & 1.006 & 1.207 & 1.000 & 1.003 & 0.998 & 0.995 & 1.000 & 1.872 & 0.882\\
		\hline
		360 & 1.021 & 1.032 & 1.006 & 1.020 & 1.007 & 1.220 & 1.000 & 1.004 & 0.998 & 0.994 & 1.000 & 1.942 & 0.864\\
		\hline
		380 & 1.024 & 1.036 & 1.006 & 1.022 & 1.008 & 1.231 & 1.000 & 1.004 & 0.998 & 0.993 & 1.000 & 2.007 & 0.847\\
		\hline
		400 & 1.026 & 1.040 & 1.007 & 1.024 & 1.008 & 1.240 & 1.000 & 1.004 & 0.997 & 0.992 & 1.000 & 2.064 & 0.830\\
		\hline
		420 & 1.029 & 1.045 & 1.008 & 1.027 & 1.009 & 1.246 & 1.000 & 1.005 & 0.997 & 0.992 & 1.000 & 2.115 & 0.815\\
		\hline
		440 & 1.032 & 1.049 & 1.008 & 1.029 & 1.010 & 1.250 & 1.000 & 1.005 & 0.997 & 0.991 & 1.000 & 2.160 & 0.799\\
		\hline
		460 & 1.034 & 1.053 & 1.009 & 1.032 & 1.011 & 1.253 & 1.000 & 1.006 & 0.996 & 0.990 & 1.000 & 2.199 & 0.785\\
		\hline
		480 & 1.037 & 1.057 & 1.010 & 1.034 & 1.012 & 1.254 & 1.000 & 1.006 & 0.996 & 0.989 & 1.000 & 2.233 & 0.771\\
		\hline
		500 & 1.040 & 1.062 & 1.010 & 1.037 & 1.013 & 1.253 & 1.000 & 1.007 & 0.996 & 0.989 & 1.000 & 2.262 & 0.757\\
		\hline
		520 & 1.042 & 1.066 & 1.011 & 1.039 & 1.013 & 1.251 & 1.000 & 1.007 & 0.996 & 0.988 & 1.000 & 2.286 & 0.744\\
		\hline
		540 & 1.045 & 1.070 & 1.012 & 1.042 & 1.014 & 1.248 & 1.000 & 1.008 & 0.995 & 0.987 & 1.000 & 2.305 & 0.732\\
		\hline
		560 & 1.048 & 1.075 & 1.012 & 1.044 & 1.015 & 1.244 & 1.000 & 1.008 & 0.995 & 0.986 & 1.000 & 2.321 & 0.720\\
		\hline
		580 & 1.051 & 1.079 & 1.013 & 1.047 & 1.016 & 1.239 & 1.000 & 1.008 & 0.995 & 0.986 & 1.000 & 2.333 & 0.708\\
		\hline
		600 & 1.054 & 1.084 & 1.014 & 1.049 & 1.017 & 1.233 & 1.000 & 1.009 & 0.994 & 0.985 & 1.000 & 2.342 & 0.697\\
		\hline
	\end{tabular}
\end{table}
\clearpage
\begin{table}[pos=h]
	\renewcommand{\arraystretch}{1.5}
	\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		$T~(K)$ & $^{152}$Sm & $^{151}$Eu & $^{152}$Eu & $^{153}$Eu & $^{154}$Eu & $^{155}$Eu & $^{152}$Gd & $^{155}$Gd & $^{157}$Gd & $^{159}$Tb & $^{156}$Dy & $^{158}$Dy & $^{160}$Dy\\
		\hline
		\hline
		20 & 0.994 & 1.408 & 1.300 & 1.030 & 0.813 & 0.987 & 1.007 & 0.834 & 0.791 & 0.998 & 0.986 & 1.021 & 0.990\\
		\hline
		40 & 0.995 & 1.353 & 1.262 & 1.027 & 0.832 & 0.989 & 1.006 & 0.861 & 0.820 & 0.998 & 0.988 & 1.019 & 0.991\\
		\hline
		60 & 0.996 & 1.303 & 1.226 & 1.024 & 0.853 & 0.990 & 1.006 & 0.883 & 0.846 & 0.999 & 0.989 & 1.016 & 0.992\\
		\hline
		80 & 0.996 & 1.258 & 1.193 & 1.020 & 0.875 & 0.991 & 1.005 & 0.900 & 0.868 & 0.999 & 0.991 & 1.014 & 0.993\\
		\hline
		100 & 0.997 & 1.216 & 1.161 & 1.017 & 0.898 & 0.993 & 1.004 & 0.911 & 0.884 & 0.999 & 0.992 & 1.012 & 0.995\\
		\hline
		120 & 0.998 & 1.177 & 1.131 & 1.013 & 0.923 & 0.995 & 1.003 & 0.917 & 0.896 & 0.999 & 0.994 & 1.009 & 0.996\\
		\hline
		140 & 0.998 & 1.142 & 1.102 & 1.010 & 0.950 & 0.997 & 1.002 & 0.919 & 0.902 & 1.000 & 0.996 & 1.007 & 0.997\\
		\hline
		160 & 0.999 & 1.110 & 1.075 & 1.007 & 0.979 & 1.000 & 1.002 & 0.916 & 0.904 & 1.000 & 0.997 & 1.004 & 0.998\\
		\hline
		180 & 0.999 & 1.079 & 1.049 & 1.003 & 1.010 & 1.002 & 1.001 & 0.910 & 0.903 & 1.000 & 0.999 & 1.002 & 0.999\\
		\hline
		200 & 1.000 & 1.051 & 1.025 & 1.000 & 1.044 & 1.005 & 1.000 & 0.902 & 0.898 & 1.000 & 1.000 & 1.000 & 1.000\\
		\hline
		220 & 1.001 & 1.026 & 1.002 & 0.997 & 1.081 & 1.008 & 0.999 & 0.891 & 0.891 & 1.001 & 1.002 & 0.997 & 1.001\\
		\hline
		240 & 1.001 & 1.001 & 0.979 & 0.994 & 1.119 & 1.011 & 0.998 & 0.879 & 0.883 & 1.001 & 1.004 & 0.995 & 1.003\\
		\hline
		260 & 1.002 & 0.979 & 0.958 & 0.991 & 1.161 & 1.015 & 0.997 & 0.866 & 0.872 & 1.001 & 1.005 & 0.993 & 1.004\\
		\hline
		280 & 1.003 & 0.958 & 0.938 & 0.988 & 1.204 & 1.019 & 0.997 & 0.852 & 0.861 & 1.001 & 1.007 & 0.990 & 1.005\\
		\hline
		293 & 1.003 & 0.946 & 0.925 & 0.986 & 1.233 & 1.021 & 0.996 & 0.843 & 0.853 & 1.001 & 1.008 & 0.989 & 1.006\\
		\hline
		300 & 1.003 & 0.939 & 0.919 & 0.985 & 1.249 & 1.023 & 0.996 & 0.838 & 0.849 & 1.002 & 1.009 & 0.988 & 1.006\\
		\hline
		320 & 1.004 & 0.921 & 0.900 & 0.982 & 1.297 & 1.027 & 0.995 & 0.823 & 0.836 & 1.002 & 1.010 & 0.986 & 1.007\\
		\hline
		340 & 1.005 & 0.905 & 0.882 & 0.979 & 1.345 & 1.032 & 0.994 & 0.808 & 0.822 & 1.002 & 1.012 & 0.984 & 1.009\\
		\hline
		360 & 1.005 & 0.890 & 0.865 & 0.976 & 1.394 & 1.037 & 0.993 & 0.793 & 0.809 & 1.002 & 1.014 & 0.981 & 1.010\\
		\hline
		380 & 1.006 & 0.876 & 0.849 & 0.973 & 1.444 & 1.042 & 0.993 & 0.778 & 0.795 & 1.003 & 1.015 & 0.979 & 1.011\\
		\hline
		400 & 1.007 & 0.863 & 0.833 & 0.970 & 1.495 & 1.048 & 0.992 & 0.763 & 0.781 & 1.003 & 1.017 & 0.977 & 1.012\\
		\hline
		420 & 1.007 & 0.852 & 0.818 & 0.967 & 1.545 & 1.054 & 0.991 & 0.749 & 0.767 & 1.003 & 1.019 & 0.975 & 1.013\\
		\hline
		440 & 1.008 & 0.841 & 0.803 & 0.964 & 1.595 & 1.061 & 0.990 & 0.734 & 0.753 & 1.003 & 1.020 & 0.973 & 1.015\\
		\hline
		460 & 1.008 & 0.832 & 0.789 & 0.962 & 1.645 & 1.068 & 0.989 & 0.720 & 0.739 & 1.004 & 1.022 & 0.970 & 1.016\\
		\hline
		480 & 1.009 & 0.824 & 0.776 & 0.959 & 1.693 & 1.076 & 0.989 & 0.706 & 0.726 & 1.004 & 1.024 & 0.968 & 1.017\\
		\hline
		500 & 1.010 & 0.818 & 0.763 & 0.956 & 1.741 & 1.084 & 0.988 & 0.692 & 0.712 & 1.004 & 1.026 & 0.966 & 1.019\\
		\hline
		520 & 1.010 & 0.812 & 0.750 & 0.953 & 1.788 & 1.093 & 0.987 & 0.678 & 0.699 & 1.004 & 1.027 & 0.964 & 1.020\\
		\hline
		540 & 1.011 & 0.808 & 0.738 & 0.951 & 1.833 & 1.103 & 0.986 & 0.665 & 0.686 & 1.005 & 1.029 & 0.962 & 1.021\\
		\hline
		560 & 1.012 & 0.805 & 0.726 & 0.948 & 1.877 & 1.114 & 0.985 & 0.653 & 0.674 & 1.005 & 1.031 & 0.960 & 1.022\\
		\hline
		580 & 1.012 & 0.803 & 0.714 & 0.945 & 1.919 & 1.125 & 0.985 & 0.640 & 0.662 & 1.005 & 1.033 & 0.958 & 1.024\\
		\hline
		600 & 1.013 & 0.802 & 0.703 & 0.943 & 1.960 & 1.138 & 0.984 & 0.628 & 0.650 & 1.005 & 1.034 & 0.955 & 1.025\\
		\hline
	\end{tabular}
\end{table}
\clearpage
\begin{table}[pos=h]
	\renewcommand{\arraystretch}{1.5}
	\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		$T~(K)$ & $^{161}$Dy & $^{162}$Dy & $^{163}$Dy & $^{164}$Dy & $^{167}$Er & $^{169}$Tm & $^{168}$Yb & $^{175}$Lu & $^{176}$Lu & $^{174}$Hf & $^{176}$Hf & $^{177}$Hf & $^{178}$Hf\\
		\hline
		\hline
		20 & 1.016 & 0.992 & 0.981 & 1.024 & 0.918 & 0.992 & 0.925 & 0.996 & 0.718 & 1.046 & 0.996 & 0.969 & 0.995\\
		\hline
		40 & 1.014 & 0.993 & 0.983 & 1.021 & 0.927 & 0.993 & 0.934 & 0.997 & 0.745 & 1.041 & 0.997 & 0.973 & 0.996\\
		\hline
		60 & 1.012 & 0.994 & 0.985 & 1.019 & 0.936 & 0.994 & 0.942 & 0.997 & 0.775 & 1.035 & 0.997 & 0.976 & 0.996\\
		\hline
		80 & 1.011 & 0.995 & 0.988 & 1.016 & 0.946 & 0.995 & 0.951 & 0.998 & 0.809 & 1.030 & 0.998 & 0.980 & 0.997\\
		\hline
		100 & 1.009 & 0.996 & 0.990 & 1.013 & 0.955 & 0.996 & 0.959 & 0.998 & 0.847 & 1.025 & 0.998 & 0.983 & 0.997\\
		\hline
		120 & 1.007 & 0.997 & 0.992 & 1.010 & 0.965 & 0.997 & 0.968 & 0.999 & 0.891 & 1.020 & 0.998 & 0.987 & 0.998\\
		\hline
		140 & 1.005 & 0.997 & 0.994 & 1.008 & 0.975 & 0.998 & 0.978 & 0.999 & 0.944 & 1.015 & 0.999 & 0.991 & 0.998\\
		\hline
		160 & 1.004 & 0.998 & 0.997 & 1.005 & 0.986 & 0.999 & 0.987 & 0.999 & 1.005 & 1.010 & 0.999 & 0.994 & 0.999\\
		\hline
		180 & 1.002 & 0.999 & 0.999 & 1.002 & 0.997 & 1.000 & 0.997 & 1.000 & 1.079 & 1.005 & 1.000 & 0.998 & 0.999\\
		\hline
		200 & 1.000 & 1.000 & 1.001 & 1.000 & 1.008 & 1.001 & 1.007 & 1.000 & 1.164 & 1.000 & 1.000 & 1.002 & 1.000\\
		\hline
		220 & 0.998 & 1.001 & 1.003 & 0.997 & 1.020 & 1.001 & 1.017 & 1.001 & 1.262 & 0.996 & 1.000 & 1.006 & 1.001\\
		\hline
		240 & 0.997 & 1.002 & 1.006 & 0.994 & 1.032 & 1.002 & 1.027 & 1.001 & 1.372 & 0.991 & 1.001 & 1.010 & 1.001\\
		\hline
		260 & 0.995 & 1.003 & 1.008 & 0.992 & 1.045 & 1.003 & 1.038 & 1.002 & 1.491 & 0.986 & 1.001 & 1.013 & 1.002\\
		\hline
		280 & 0.993 & 1.004 & 1.011 & 0.989 & 1.058 & 1.004 & 1.049 & 1.002 & 1.618 & 0.982 & 1.002 & 1.017 & 1.002\\
		\hline
		293 & 0.992 & 1.005 & 1.012 & 0.988 & 1.067 & 1.005 & 1.057 & 1.003 & 1.704 & 0.979 & 1.002 & 1.020 & 1.003\\
		\hline
		300 & 0.992 & 1.005 & 1.013 & 0.987 & 1.072 & 1.005 & 1.061 & 1.003 & 1.751 & 0.977 & 1.002 & 1.021 & 1.003\\
		\hline
		320 & 0.990 & 1.006 & 1.015 & 0.984 & 1.087 & 1.006 & 1.072 & 1.003 & 1.889 & 0.973 & 1.002 & 1.025 & 1.003\\
		\hline
		340 & 0.988 & 1.007 & 1.018 & 0.982 & 1.102 & 1.007 & 1.085 & 1.004 & 2.028 & 0.968 & 1.003 & 1.030 & 1.004\\
		\hline
		360 & 0.987 & 1.008 & 1.020 & 0.979 & 1.118 & 1.008 & 1.097 & 1.004 & 2.168 & 0.964 & 1.003 & 1.034 & 1.004\\
		\hline
		380 & 0.985 & 1.009 & 1.023 & 0.977 & 1.135 & 1.009 & 1.111 & 1.005 & 2.306 & 0.959 & 1.004 & 1.038 & 1.005\\
		\hline
		400 & 0.983 & 1.010 & 1.025 & 0.974 & 1.154 & 1.010 & 1.124 & 1.005 & 2.442 & 0.955 & 1.004 & 1.042 & 1.005\\
		\hline
		420 & 0.982 & 1.011 & 1.028 & 0.972 & 1.173 & 1.011 & 1.139 & 1.006 & 2.574 & 0.951 & 1.005 & 1.046 & 1.006\\
		\hline
		440 & 0.980 & 1.012 & 1.030 & 0.969 & 1.195 & 1.013 & 1.154 & 1.006 & 2.701 & 0.947 & 1.005 & 1.051 & 1.007\\
		\hline
		460 & 0.979 & 1.013 & 1.033 & 0.967 & 1.218 & 1.014 & 1.170 & 1.006 & 2.823 & 0.942 & 1.005 & 1.055 & 1.007\\
		\hline
		480 & 0.977 & 1.014 & 1.036 & 0.964 & 1.243 & 1.015 & 1.187 & 1.007 & 2.940 & 0.938 & 1.006 & 1.060 & 1.008\\
		\hline
		500 & 0.975 & 1.015 & 1.038 & 0.962 & 1.270 & 1.016 & 1.205 & 1.007 & 3.050 & 0.934 & 1.006 & 1.064 & 1.008\\
		\hline
		520 & 0.974 & 1.016 & 1.041 & 0.960 & 1.300 & 1.017 & 1.224 & 1.008 & 3.155 & 0.930 & 1.007 & 1.069 & 1.009\\
		\hline
		540 & 0.972 & 1.017 & 1.044 & 0.957 & 1.333 & 1.018 & 1.245 & 1.008 & 3.252 & 0.926 & 1.007 & 1.074 & 1.009\\
		\hline
		560 & 0.971 & 1.017 & 1.046 & 0.955 & 1.369 & 1.019 & 1.268 & 1.009 & 3.344 & 0.922 & 1.007 & 1.078 & 1.010\\
		\hline
		580 & 0.969 & 1.018 & 1.049 & 0.952 & 1.408 & 1.020 & 1.292 & 1.009 & 3.429 & 0.918 & 1.008 & 1.083 & 1.011\\
		\hline
		600 & 0.967 & 1.019 & 1.052 & 0.950 & 1.451 & 1.021 & 1.320 & 1.010 & 3.508 & 0.914 & 1.008 & 1.088 & 1.011\\
		\hline
	\end{tabular}
\end{table}
\clearpage
\begin{table}[pos=h]
	\renewcommand{\arraystretch}{1.5}
	\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		$T~(K)$ & $^{179}$Hf & $^{180}$Hf & $^{180}$Ta & $^{181}$Ta & $^{182}$Ta & $^{180}$W & $^{182}$W & $^{185}$Re & $^{187}$Re & $^{186}$Os & $^{187}$Os & $^{191}$Ir\\
		\hline
		\hline
		20 & 1.005 & 1.001 & 0.965 & 0.994 & 0.728 & 1.005 & 0.995 & 0.992 & 1.011 & 1.040 & 1.032 & 1.019\\
		\hline
		40 & 1.004 & 1.001 & 0.961 & 0.995 & 0.754 & 1.005 & 0.995 & 0.993 & 1.010 & 1.035 & 1.028 & 1.017\\
		\hline
		60 & 1.004 & 1.001 & 0.948 & 0.996 & 0.783 & 1.004 & 0.996 & 0.994 & 1.008 & 1.031 & 1.025 & 1.015\\
		\hline
		80 & 1.003 & 1.001 & 0.943 & 0.996 & 0.816 & 1.004 & 0.997 & 0.995 & 1.007 & 1.026 & 1.021 & 1.012\\
		\hline
		100 & 1.003 & 1.001 & 0.944 & 0.997 & 0.852 & 1.003 & 0.997 & 0.996 & 1.006 & 1.022 & 1.018 & 1.010\\
		\hline
		120 & 1.002 & 1.000 & 0.948 & 0.998 & 0.894 & 1.002 & 0.998 & 0.997 & 1.005 & 1.017 & 1.014 & 1.008\\
		\hline
		140 & 1.002 & 1.000 & 0.953 & 0.998 & 0.942 & 1.002 & 0.998 & 0.997 & 1.004 & 1.013 & 1.011 & 1.007\\
		\hline
		160 & 1.001 & 1.000 & 0.958 & 0.999 & 0.999 & 1.001 & 0.999 & 0.998 & 1.002 & 1.009 & 1.007 & 1.005\\
		\hline
		180 & 1.001 & 1.000 & 0.962 & 1.000 & 1.066 & 1.000 & 0.999 & 0.999 & 1.001 & 1.005 & 1.004 & 1.003\\
		\hline
		200 & 1.000 & 1.000 & 0.965 & 1.000 & 1.143 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.002\\
		\hline
		220 & 1.000 & 1.000 & 0.966 & 1.001 & 1.232 & 0.999 & 1.000 & 1.001 & 0.999 & 0.996 & 0.997 & 1.000\\
		\hline
		240 & 0.999 & 1.000 & 0.967 & 1.002 & 1.331 & 0.998 & 1.001 & 1.002 & 0.998 & 0.992 & 0.993 & 0.999\\
		\hline
		260 & 0.999 & 1.000 & 0.967 & 1.002 & 1.439 & 0.998 & 1.002 & 1.003 & 0.997 & 0.988 & 0.990 & 0.998\\
		\hline
		280 & 0.998 & 1.000 & 0.967 & 1.003 & 1.555 & 0.997 & 1.002 & 1.004 & 0.995 & 0.984 & 0.987 & 0.997\\
		\hline
		293 & 0.998 & 1.000 & 0.966 & 1.004 & 1.634 & 0.997 & 1.002 & 1.005 & 0.995 & 0.981 & 0.985 & 0.996\\
		\hline
		300 & 0.998 & 0.999 & 0.966 & 1.004 & 1.678 & 0.997 & 1.003 & 1.005 & 0.994 & 0.980 & 0.983 & 0.996\\
		\hline
		320 & 0.997 & 0.999 & 0.964 & 1.004 & 1.805 & 0.996 & 1.003 & 1.006 & 0.993 & 0.976 & 0.980 & 0.995\\
		\hline
		340 & 0.997 & 0.999 & 0.962 & 1.005 & 1.935 & 0.995 & 1.004 & 1.007 & 0.992 & 0.972 & 0.977 & 0.995\\
		\hline
		360 & 0.996 & 0.999 & 0.960 & 1.006 & 2.065 & 0.995 & 1.004 & 1.008 & 0.991 & 0.968 & 0.974 & 0.994\\
		\hline
		380 & 0.996 & 0.999 & 0.958 & 1.006 & 2.196 & 0.994 & 1.005 & 1.009 & 0.990 & 0.964 & 0.971 & 0.994\\
		\hline
		400 & 0.995 & 0.999 & 0.955 & 1.007 & 2.325 & 0.993 & 1.006 & 1.010 & 0.989 & 0.960 & 0.967 & 0.993\\
		\hline
		420 & 0.995 & 0.999 & 0.953 & 1.008 & 2.451 & 0.993 & 1.006 & 1.011 & 0.987 & 0.957 & 0.964 & 0.993\\
		\hline
		440 & 0.994 & 0.999 & 0.951 & 1.009 & 2.573 & 0.992 & 1.007 & 1.012 & 0.986 & 0.953 & 0.961 & 0.993\\
		\hline
		460 & 0.994 & 0.999 & 0.948 & 1.009 & 2.691 & 0.992 & 1.007 & 1.013 & 0.985 & 0.949 & 0.958 & 0.994\\
		\hline
		480 & 0.993 & 0.999 & 0.946 & 1.010 & 2.805 & 0.991 & 1.008 & 1.014 & 0.984 & 0.945 & 0.955 & 0.994\\
		\hline
		500 & 0.993 & 0.998 & 0.944 & 1.011 & 2.913 & 0.990 & 1.008 & 1.015 & 0.983 & 0.942 & 0.952 & 0.995\\
		\hline
		520 & 0.992 & 0.998 & 0.942 & 1.011 & 3.016 & 0.990 & 1.009 & 1.016 & 0.982 & 0.938 & 0.949 & 0.996\\
		\hline
		540 & 0.992 & 0.998 & 0.940 & 1.012 & 3.113 & 0.989 & 1.010 & 1.017 & 0.981 & 0.935 & 0.946 & 0.997\\
		\hline
		560 & 0.991 & 0.998 & 0.939 & 1.013 & 3.204 & 0.989 & 1.010 & 1.018 & 0.980 & 0.931 & 0.943 & 0.999\\
		\hline
		580 & 0.991 & 0.998 & 0.938 & 1.014 & 3.290 & 0.988 & 1.011 & 1.019 & 0.978 & 0.928 & 0.940 & 1.001\\
		\hline
		600 & 0.990 & 0.998 & 0.937 & 1.014 & 3.370 & 0.987 & 1.011 & 1.020 & 0.977 & 0.924 & 0.937 & 1.003\\
		\hline
	\end{tabular}
\end{table}
\clearpage
\begin{table}[pos=h]
	\renewcommand{\arraystretch}{1.5}
	\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		$T~(K)$ & $^{192}$Ir & $^{193}$Ir & $^{190}$Os & $^{196}$Hg & $^{199}$Hg & $^{197}$Au & $^{204}$Hg & $^{229}$Th & $^{232}$Th & $^{231}$Pa & $^{233}$Pa & $^{234}$U\\
		\hline
		\hline
		20 & 0.860 & 0.972 & 1.023 & 1.024 & 1.021 & 0.992 & 0.362 & 0.955 & 1.011 & 1.210 & 1.112 & 1.019\\
		\hline
		40 & 0.875 & 0.975 & 1.021 & 1.021 & 1.019 & 0.993 & 0.481 & 0.960 & 1.010 & 1.180 & 1.098 & 1.017\\
		\hline
		60 & 0.890 & 0.979 & 1.018 & 1.018 & 1.017 & 0.994 & 0.568 & 0.965 & 1.009 & 1.153 & 1.084 & 1.015\\
		\hline
		80 & 0.907 & 0.982 & 1.015 & 1.016 & 1.014 & 0.995 & 0.640 & 0.970 & 1.007 & 1.130 & 1.072 & 1.013\\
		\hline
		100 & 0.924 & 0.985 & 1.013 & 1.013 & 1.012 & 0.996 & 0.702 & 0.976 & 1.006 & 1.109 & 1.060 & 1.010\\
		\hline
		120 & 0.942 & 0.988 & 1.010 & 1.010 & 1.009 & 0.997 & 0.757 & 0.981 & 1.005 & 1.091 & 1.049 & 1.008\\
		\hline
		140 & 0.961 & 0.991 & 1.008 & 1.008 & 1.007 & 0.998 & 0.808 & 0.987 & 1.004 & 1.075 & 1.038 & 1.006\\
		\hline
		160 & 0.982 & 0.994 & 1.005 & 1.005 & 1.004 & 0.999 & 0.855 & 0.992 & 1.002 & 1.061 & 1.029 & 1.004\\
		\hline
		180 & 1.005 & 0.998 & 1.002 & 1.002 & 1.002 & 1.000 & 0.899 & 0.998 & 1.001 & 1.049 & 1.020 & 1.002\\
		\hline
		200 & 1.030 & 1.001 & 1.000 & 1.000 & 1.000 & 1.000 & 0.941 & 1.004 & 1.000 & 1.038 & 1.011 & 1.000\\
		\hline
		220 & 1.057 & 1.004 & 0.997 & 0.997 & 0.997 & 1.001 & 0.980 & 1.010 & 0.999 & 1.029 & 1.003 & 0.997\\
		\hline
		240 & 1.087 & 1.008 & 0.995 & 0.995 & 0.995 & 1.002 & 1.017 & 1.017 & 0.998 & 1.021 & 0.995 & 0.995\\
		\hline
		260 & 1.120 & 1.011 & 0.992 & 0.992 & 0.993 & 1.003 & 1.053 & 1.023 & 0.996 & 1.015 & 0.988 & 0.993\\
		\hline
		280 & 1.157 & 1.015 & 0.990 & 0.989 & 0.990 & 1.004 & 1.088 & 1.030 & 0.995 & 1.010 & 0.981 & 0.991\\
		\hline
		293 & 1.184 & 1.017 & 0.988 & 0.988 & 0.989 & 1.005 & 1.109 & 1.034 & 0.995 & 1.007 & 0.976 & 0.990\\
		\hline
		300 & 1.199 & 1.018 & 0.987 & 0.987 & 0.988 & 1.005 & 1.121 & 1.037 & 0.994 & 1.006 & 0.974 & 0.989\\
		\hline
		320 & 1.245 & 1.022 & 0.985 & 0.984 & 0.986 & 1.006 & 1.153 & 1.044 & 0.993 & 1.004 & 0.968 & 0.987\\
		\hline
		340 & 1.296 & 1.025 & 0.982 & 0.982 & 0.983 & 1.007 & 1.184 & 1.051 & 0.992 & 1.003 & 0.962 & 0.985\\
		\hline
		360 & 1.351 & 1.029 & 0.980 & 0.979 & 0.981 & 1.008 & 1.214 & 1.059 & 0.991 & 1.005 & 0.956 & 0.983\\
		\hline
		380 & 1.412 & 1.033 & 0.977 & 0.977 & 0.979 & 1.009 & 1.243 & 1.067 & 0.989 & 1.008 & 0.951 & 0.981\\
		\hline
		400 & 1.477 & 1.036 & 0.975 & 0.974 & 0.977 & 1.010 & 1.271 & 1.075 & 0.988 & 1.014 & 0.946 & 0.979\\
		\hline
		420 & 1.547 & 1.040 & 0.972 & 0.972 & 0.975 & 1.011 & 1.298 & 1.084 & 0.987 & 1.022 & 0.941 & 0.977\\
		\hline
		440 & 1.620 & 1.044 & 0.970 & 0.970 & 0.972 & 1.012 & 1.325 & 1.093 & 0.986 & 1.034 & 0.936 & 0.975\\
		\hline
		460 & 1.698 & 1.048 & 0.968 & 0.967 & 0.970 & 1.013 & 1.351 & 1.103 & 0.985 & 1.049 & 0.932 & 0.973\\
		\hline
		480 & 1.779 & 1.052 & 0.965 & 0.965 & 0.968 & 1.014 & 1.377 & 1.113 & 0.984 & 1.067 & 0.927 & 0.971\\
		\hline
		500 & 1.863 & 1.056 & 0.963 & 0.962 & 0.966 & 1.015 & 1.402 & 1.124 & 0.983 & 1.090 & 0.923 & 0.969\\
		\hline
		520 & 1.950 & 1.060 & 0.961 & 0.960 & 0.964 & 1.016 & 1.426 & 1.136 & 0.981 & 1.117 & 0.920 & 0.967\\
		\hline
		540 & 2.039 & 1.064 & 0.958 & 0.958 & 0.961 & 1.017 & 1.450 & 1.150 & 0.980 & 1.148 & 0.916 & 0.965\\
		\hline
		560 & 2.130 & 1.068 & 0.956 & 0.955 & 0.959 & 1.018 & 1.473 & 1.164 & 0.979 & 1.185 & 0.913 & 0.963\\
		\hline
		580 & 2.222 & 1.072 & 0.954 & 0.953 & 0.957 & 1.019 & 1.496 & 1.180 & 0.978 & 1.227 & 0.909 & 0.961\\
		\hline
		600 & 2.316 & 1.076 & 0.951 & 0.951 & 0.955 & 1.020 & 1.519 & 1.198 & 0.977 & 1.274 & 0.906 & 0.959\\
		\hline
	\end{tabular}
\end{table}
\clearpage
\begin{table}[pos=h]
	\renewcommand{\arraystretch}{1.5}
	\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		$T~(K)$ & $^{235}$U & $^{238}$U & $^{237}$Np & $^{239}$Pu & $^{240}$Pu & $^{241}$Pu & $^{241}$Am & $^{242}$Am & $^{243}$Am & $^{249}$Cf & $^{252}$Cf & $^{249}$Bk\\
		\hline
		\hline
		20 & 1.094 & 0.998 & 1.046 & 0.959 & 0.958 & 1.197 & 1.125 & 0.933 & 0.980 & 1.130 & 1.010 & 0.854\\
		\hline
		40 & 1.091 & 0.998 & 1.040 & 0.956 & 0.962 & 1.169 & 1.106 & 0.940 & 0.983 & 1.114 & 1.009 & 0.868\\
		\hline
		60 & 1.084 & 0.998 & 1.035 & 0.957 & 0.967 & 1.144 & 1.091 & 0.948 & 0.985 & 1.098 & 1.008 & 0.884\\
		\hline
		80 & 1.074 & 0.999 & 1.030 & 0.962 & 0.972 & 1.122 & 1.077 & 0.955 & 0.987 & 1.084 & 1.007 & 0.901\\
		\hline
		100 & 1.063 & 0.999 & 1.025 & 0.970 & 0.977 & 1.103 & 1.064 & 0.963 & 0.989 & 1.070 & 1.006 & 0.920\\
		\hline
		120 & 1.053 & 0.999 & 1.020 & 0.980 & 0.982 & 1.086 & 1.054 & 0.971 & 0.992 & 1.057 & 1.005 & 0.943\\
		\hline
		140 & 1.043 & 0.999 & 1.015 & 0.992 & 0.987 & 1.072 & 1.044 & 0.979 & 0.994 & 1.044 & 1.003 & 0.968\\
		\hline
		160 & 1.034 & 1.000 & 1.011 & 1.006 & 0.992 & 1.060 & 1.036 & 0.988 & 0.996 & 1.033 & 1.002 & 0.998\\
		\hline
		180 & 1.026 & 1.000 & 1.007 & 1.021 & 0.997 & 1.049 & 1.029 & 0.996 & 0.999 & 1.022 & 1.001 & 1.035\\
		\hline
		200 & 1.018 & 1.000 & 1.003 & 1.039 & 1.002 & 1.041 & 1.023 & 1.005 & 1.001 & 1.011 & 1.000 & 1.080\\
		\hline
		220 & 1.010 & 1.001 & 0.999 & 1.058 & 1.007 & 1.035 & 1.018 & 1.013 & 1.004 & 1.001 & 0.999 & 1.138\\
		\hline
		240 & 1.004 & 1.001 & 0.995 & 1.080 & 1.013 & 1.031 & 1.014 & 1.022 & 1.006 & 0.992 & 0.998 & 1.211\\
		\hline
		260 & 0.998 & 1.001 & 0.991 & 1.104 & 1.018 & 1.029 & 1.011 & 1.031 & 1.009 & 0.983 & 0.997 & 1.301\\
		\hline
		280 & 0.992 & 1.002 & 0.988 & 1.131 & 1.024 & 1.029 & 1.010 & 1.040 & 1.011 & 0.975 & 0.996 & 1.411\\
		\hline
		293 & 0.989 & 1.002 & 0.986 & 1.150 & 1.027 & 1.030 & 1.010 & 1.046 & 1.013 & 0.969 & 0.995 & 1.493\\
		\hline
		300 & 0.987 & 1.002 & 0.984 & 1.161 & 1.029 & 1.031 & 1.010 & 1.050 & 1.014 & 0.967 & 0.995 & 1.541\\
		\hline
		320 & 0.983 & 1.002 & 0.981 & 1.195 & 1.035 & 1.036 & 1.012 & 1.059 & 1.017 & 0.959 & 0.994 & 1.693\\
		\hline
		340 & 0.979 & 1.002 & 0.978 & 1.233 & 1.041 & 1.043 & 1.016 & 1.068 & 1.020 & 0.952 & 0.993 & 1.865\\
		\hline
		360 & 0.976 & 1.003 & 0.976 & 1.275 & 1.047 & 1.052 & 1.022 & 1.078 & 1.022 & 0.945 & 0.992 & 2.056\\
		\hline
		380 & 0.973 & 1.003 & 0.973 & 1.321 & 1.053 & 1.063 & 1.032 & 1.088 & 1.025 & 0.939 & 0.991 & 2.265\\
		\hline
		400 & 0.971 & 1.003 & 0.971 & 1.373 & 1.059 & 1.077 & 1.043 & 1.098 & 1.028 & 0.933 & 0.990 & 2.489\\
		\hline
		420 & 0.969 & 1.004 & 0.969 & 1.429 & 1.065 & 1.092 & 1.058 & 1.107 & 1.031 & 0.928 & 0.989 & 2.727\\
		\hline
		440 & 0.967 & 1.004 & 0.968 & 1.490 & 1.071 & 1.110 & 1.077 & 1.117 & 1.034 & 0.923 & 0.988 & 2.975\\
		\hline
		460 & 0.966 & 1.004 & 0.967 & 1.556 & 1.077 & 1.129 & 1.098 & 1.127 & 1.038 & 0.918 & 0.987 & 3.231\\
		\hline
		480 & 0.965 & 1.005 & 0.967 & 1.627 & 1.084 & 1.150 & 1.123 & 1.137 & 1.041 & 0.913 & 0.986 & 3.494\\
		\hline
		500 & 0.964 & 1.005 & 0.967 & 1.703 & 1.090 & 1.172 & 1.152 & 1.148 & 1.045 & 0.909 & 0.985 & 3.760\\
		\hline
		520 & 0.964 & 1.005 & 0.968 & 1.783 & 1.097 & 1.196 & 1.183 & 1.158 & 1.048 & 0.905 & 0.984 & 4.028\\
		\hline
		540 & 0.964 & 1.006 & 0.969 & 1.867 & 1.104 & 1.221 & 1.219 & 1.168 & 1.052 & 0.902 & 0.983 & 4.296\\
		\hline
		560 & 0.965 & 1.006 & 0.972 & 1.954 & 1.111 & 1.247 & 1.257 & 1.178 & 1.056 & 0.899 & 0.982 & 4.562\\
		\hline
		580 & 0.965 & 1.006 & 0.976 & 2.046 & 1.118 & 1.273 & 1.298 & 1.188 & 1.060 & 0.896 & 0.981 & 4.825\\
		\hline
		600 & 0.966 & 1.007 & 0.980 & 2.140 & 1.125 & 1.300 & 1.343 & 1.198 & 1.064 & 0.894 & 0.980 & 5.084\\
		\hline
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		$T~(K)$ & $^{30}$Si & $^{36}$S & $^{36}$Ar & $^{38}$Ar & $^{83}$Kr & $^{87}$Sr & $^{93}$Nb & $^{103}$Rh & $^{105}$Pd & $^{107}$Ag & $^{109}$Ag & $^{111}$Cd & $^{113}$Cd\\
		\hline
		\hline
		20 & 0.959 & 0.636 & 0.998 & 1.033 & 0.964 & 0.949 & 0.959 & 0.922 & 0.961 & 0.962 & 0.951 & 0.960 & 0.737\\
		\hline
		40 & 0.971 & 0.685 & 1.038 & 1.102 & 0.976 & 0.961 & 0.971 & 0.935 & 0.973 & 0.974 & 0.963 & 0.972 & 0.753\\
		\hline
		60 & 0.977 & 0.715 & 1.050 & 1.129 & 0.981 & 0.966 & 0.976 & 0.942 & 0.978 & 0.979 & 0.969 & 0.978 & 0.765\\
		\hline
		80 & 0.980 & 0.736 & 1.054 & 1.138 & 0.984 & 0.970 & 0.980 & 0.946 & 0.981 & 0.982 & 0.972 & 0.981 & 0.775\\
		\hline
		100 & 0.982 & 0.753 & 1.055 & 1.141 & 0.986 & 0.973 & 0.982 & 0.949 & 0.983 & 0.984 & 0.974 & 0.983 & 0.784\\
		\hline
		120 & 0.984 & 0.767 & 1.055 & 1.141 & 0.987 & 0.974 & 0.983 & 0.952 & 0.985 & 0.986 & 0.976 & 0.984 & 0.794\\
		\hline
		140 & 0.985 & 0.780 & 1.054 & 1.139 & 0.988 & 0.976 & 0.985 & 0.955 & 0.986 & 0.987 & 0.978 & 0.986 & 0.804\\
		\hline
		160 & 0.986 & 0.790 & 1.053 & 1.137 & 0.989 & 0.977 & 0.986 & 0.957 & 0.987 & 0.988 & 0.979 & 0.986 & 0.814\\
		\hline
		180 & 0.987 & 0.800 & 1.051 & 1.134 & 0.990 & 0.979 & 0.986 & 0.959 & 0.988 & 0.989 & 0.980 & 0.987 & 0.825\\
		\hline
		200 & 0.987 & 0.809 & 1.050 & 1.131 & 0.990 & 0.980 & 0.987 & 0.961 & 0.988 & 0.989 & 0.981 & 0.988 & 0.836\\
		\hline
		220 & 0.988 & 0.817 & 1.049 & 1.128 & 0.991 & 0.981 & 0.988 & 0.963 & 0.989 & 0.990 & 0.982 & 0.988 & 0.848\\
		\hline
		240 & 0.988 & 0.824 & 1.048 & 1.125 & 0.991 & 0.982 & 0.988 & 0.965 & 0.989 & 0.990 & 0.983 & 0.989 & 0.860\\
		\hline
		260 & 0.989 & 0.831 & 1.047 & 1.123 & 0.992 & 0.982 & 0.989 & 0.967 & 0.990 & 0.990 & 0.984 & 0.989 & 0.874\\
		\hline
		280 & 0.989 & 0.837 & 1.046 & 1.120 & 0.992 & 0.983 & 0.989 & 0.969 & 0.990 & 0.991 & 0.985 & 0.990 & 0.888\\
		\hline
		293 & 0.990 & 0.841 & 1.045 & 1.119 & 0.992 & 0.984 & 0.989 & 0.970 & 0.990 & 0.991 & 0.985 & 0.990 & 0.897\\
		\hline
		300 & 0.990 & 0.843 & 1.045 & 1.118 & 0.992 & 0.984 & 0.989 & 0.971 & 0.990 & 0.991 & 0.985 & 0.990 & 0.902\\
		\hline
		320 & 0.990 & 0.849 & 1.044 & 1.115 & 0.992 & 0.985 & 0.990 & 0.972 & 0.991 & 0.991 & 0.986 & 0.990 & 0.918\\
		\hline
		340 & 0.990 & 0.854 & 1.043 & 1.113 & 0.992 & 0.985 & 0.990 & 0.974 & 0.991 & 0.991 & 0.987 & 0.991 & 0.934\\
		\hline
		360 & 0.991 & 0.859 & 1.043 & 1.111 & 0.992 & 0.986 & 0.990 & 0.976 & 0.991 & 0.992 & 0.987 & 0.991 & 0.951\\
		\hline
		380 & 0.991 & 0.864 & 1.042 & 1.109 & 0.993 & 0.987 & 0.990 & 0.978 & 0.991 & 0.992 & 0.988 & 0.991 & 0.968\\
		\hline
		400 & 0.991 & 0.868 & 1.041 & 1.107 & 0.993 & 0.987 & 0.991 & 0.979 & 0.992 & 0.992 & 0.988 & 0.991 & 0.986\\
		\hline
		420 & 0.991 & 0.873 & 1.040 & 1.106 & 0.993 & 0.988 & 0.991 & 0.981 & 0.992 & 0.992 & 0.989 & 0.991 & 1.005\\
		\hline
		440 & 0.992 & 0.877 & 1.040 & 1.104 & 0.993 & 0.989 & 0.991 & 0.983 & 0.992 & 0.992 & 0.989 & 0.992 & 1.024\\
		\hline
		460 & 0.992 & 0.881 & 1.039 & 1.102 & 0.993 & 0.989 & 0.991 & 0.984 & 0.992 & 0.992 & 0.990 & 0.992 & 1.043\\
		\hline
		480 & 0.992 & 0.885 & 1.039 & 1.101 & 0.993 & 0.990 & 0.991 & 0.986 & 0.992 & 0.992 & 0.990 & 0.992 & 1.063\\
		\hline
		500 & 0.992 & 0.889 & 1.038 & 1.099 & 0.993 & 0.990 & 0.992 & 0.988 & 0.992 & 0.992 & 0.991 & 0.992 & 1.083\\
		\hline
		520 & 0.992 & 0.892 & 1.038 & 1.098 & 0.993 & 0.991 & 0.992 & 0.989 & 0.992 & 0.992 & 0.991 & 0.992 & 1.103\\
		\hline
		540 & 0.992 & 0.896 & 1.037 & 1.096 & 0.993 & 0.991 & 0.992 & 0.991 & 0.992 & 0.992 & 0.992 & 0.992 & 1.123\\
		\hline
		560 & 0.993 & 0.899 & 1.037 & 1.095 & 0.993 & 0.992 & 0.992 & 0.993 & 0.993 & 0.992 & 0.992 & 0.992 & 1.143\\
		\hline
		580 & 0.993 & 0.903 & 1.036 & 1.094 & 0.993 & 0.992 & 0.992 & 0.995 & 0.993 & 0.992 & 0.993 & 0.992 & 1.164\\
		\hline
		600 & 0.993 & 0.906 & 1.036 & 1.093 & 0.993 & 0.993 & 0.992 & 0.996 & 0.993 & 0.992 & 0.993 & 0.992 & 1.184\\
		\hline
	\end{tabular}
\end{table}
\clearpage
\begin{table}[pos=h]
	\renewcommand{\arraystretch}{1.5}
	\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		$T~(K)$ & $^{113}$In & $^{115}$In & $^{121}$Sb & $^{123}$Te & $^{124}$Xe & $^{135}$Xe & $^{132}$Ba & $^{133}$Cs & $^{138}$Ce & $^{143}$Nd & $^{148}$Pm & $^{149}$Sm & $^{151}$Sm\\
		\hline
		\hline
		20 & 0.938 & 0.928 & 0.953 & 0.939 & 0.952 & 0.647 & 0.959 & 0.955 & 0.962 & 0.966 & 0.959 & 0.584 & 1.324\\
		\hline
		40 & 0.951 & 0.940 & 0.965 & 0.952 & 0.964 & 0.664 & 0.971 & 0.967 & 0.974 & 0.978 & 0.971 & 0.602 & 1.325\\
		\hline
		60 & 0.957 & 0.947 & 0.971 & 0.958 & 0.970 & 0.677 & 0.977 & 0.973 & 0.979 & 0.983 & 0.977 & 0.616 & 1.317\\
		\hline
		80 & 0.961 & 0.951 & 0.974 & 0.962 & 0.973 & 0.690 & 0.980 & 0.976 & 0.982 & 0.986 & 0.980 & 0.630 & 1.307\\
		\hline
		100 & 0.964 & 0.954 & 0.976 & 0.964 & 0.976 & 0.702 & 0.982 & 0.978 & 0.984 & 0.988 & 0.982 & 0.645 & 1.296\\
		\hline
		120 & 0.966 & 0.957 & 0.978 & 0.967 & 0.977 & 0.715 & 0.983 & 0.980 & 0.986 & 0.989 & 0.983 & 0.662 & 1.285\\
		\hline
		140 & 0.968 & 0.959 & 0.980 & 0.969 & 0.979 & 0.728 & 0.985 & 0.981 & 0.987 & 0.990 & 0.985 & 0.679 & 1.273\\
		\hline
		160 & 0.970 & 0.961 & 0.981 & 0.970 & 0.980 & 0.741 & 0.986 & 0.982 & 0.988 & 0.991 & 0.986 & 0.699 & 1.262\\
		\hline
		180 & 0.971 & 0.963 & 0.982 & 0.972 & 0.981 & 0.754 & 0.986 & 0.983 & 0.989 & 0.992 & 0.987 & 0.721 & 1.252\\
		\hline
		200 & 0.973 & 0.965 & 0.983 & 0.973 & 0.982 & 0.767 & 0.987 & 0.984 & 0.989 & 0.992 & 0.987 & 0.744 & 1.241\\
		\hline
		220 & 0.974 & 0.967 & 0.984 & 0.975 & 0.983 & 0.780 & 0.988 & 0.985 & 0.990 & 0.993 & 0.988 & 0.768 & 1.231\\
		\hline
		240 & 0.975 & 0.969 & 0.984 & 0.976 & 0.984 & 0.793 & 0.988 & 0.986 & 0.990 & 0.993 & 0.988 & 0.794 & 1.221\\
		\hline
		260 & 0.977 & 0.970 & 0.985 & 0.977 & 0.985 & 0.805 & 0.989 & 0.986 & 0.990 & 0.993 & 0.989 & 0.821 & 1.211\\
		\hline
		280 & 0.978 & 0.972 & 0.986 & 0.978 & 0.985 & 0.817 & 0.989 & 0.987 & 0.991 & 0.993 & 0.989 & 0.848 & 1.202\\
		\hline
		293 & 0.979 & 0.973 & 0.986 & 0.979 & 0.986 & 0.825 & 0.989 & 0.987 & 0.991 & 0.993 & 0.990 & 0.866 & 1.196\\
		\hline
		300 & 0.979 & 0.973 & 0.986 & 0.979 & 0.986 & 0.829 & 0.990 & 0.987 & 0.991 & 0.993 & 0.990 & 0.876 & 1.193\\
		\hline
		320 & 0.980 & 0.975 & 0.987 & 0.981 & 0.987 & 0.840 & 0.990 & 0.988 & 0.991 & 0.993 & 0.990 & 0.904 & 1.184\\
		\hline
		340 & 0.981 & 0.977 & 0.987 & 0.982 & 0.987 & 0.851 & 0.990 & 0.988 & 0.991 & 0.993 & 0.990 & 0.932 & 1.175\\
		\hline
		360 & 0.982 & 0.978 & 0.988 & 0.983 & 0.988 & 0.861 & 0.990 & 0.989 & 0.992 & 0.993 & 0.991 & 0.959 & 1.166\\
		\hline
		380 & 0.983 & 0.980 & 0.988 & 0.984 & 0.988 & 0.871 & 0.991 & 0.989 & 0.992 & 0.993 & 0.991 & 0.986 & 1.158\\
		\hline
		400 & 0.984 & 0.981 & 0.989 & 0.985 & 0.989 & 0.880 & 0.991 & 0.990 & 0.992 & 0.993 & 0.991 & 1.013 & 1.150\\
		\hline
		420 & 0.985 & 0.983 & 0.989 & 0.986 & 0.989 & 0.889 & 0.991 & 0.990 & 0.992 & 0.993 & 0.991 & 1.039 & 1.142\\
		\hline
		440 & 0.987 & 0.984 & 0.990 & 0.987 & 0.990 & 0.897 & 0.991 & 0.990 & 0.992 & 0.993 & 0.991 & 1.064 & 1.134\\
		\hline
		460 & 0.988 & 0.986 & 0.990 & 0.988 & 0.990 & 0.905 & 0.991 & 0.991 & 0.992 & 0.993 & 0.992 & 1.089 & 1.127\\
		\hline
		480 & 0.989 & 0.987 & 0.991 & 0.989 & 0.991 & 0.912 & 0.992 & 0.991 & 0.992 & 0.993 & 0.992 & 1.112 & 1.120\\
		\hline
		500 & 0.990 & 0.988 & 0.991 & 0.990 & 0.991 & 0.919 & 0.992 & 0.991 & 0.992 & 0.993 & 0.992 & 1.135 & 1.112\\
		\hline
		520 & 0.991 & 0.990 & 0.991 & 0.990 & 0.991 & 0.925 & 0.992 & 0.992 & 0.993 & 0.993 & 0.992 & 1.157 & 1.105\\
		\hline
		540 & 0.992 & 0.991 & 0.992 & 0.991 & 0.992 & 0.931 & 0.992 & 0.992 & 0.993 & 0.993 & 0.992 & 1.179 & 1.098\\
		\hline
		560 & 0.993 & 0.993 & 0.992 & 0.992 & 0.992 & 0.937 & 0.992 & 0.992 & 0.993 & 0.993 & 0.992 & 1.199 & 1.092\\
		\hline
		580 & 0.994 & 0.994 & 0.992 & 0.993 & 0.993 & 0.942 & 0.992 & 0.992 & 0.993 & 0.993 & 0.993 & 1.219 & 1.085\\
		\hline
		600 & 0.995 & 0.996 & 0.993 & 0.994 & 0.993 & 0.947 & 0.993 & 0.993 & 0.993 & 0.993 & 0.993 & 1.238 & 1.079\\
		\hline
	\end{tabular}
\end{table}
\clearpage
\begin{table}[pos=h]
	\renewcommand{\arraystretch}{1.5}
	\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		$T~(K)$ & $^{152}$Sm & $^{151}$Eu & $^{152}$Eu & $^{153}$Eu & $^{154}$Eu & $^{155}$Eu & $^{152}$Gd & $^{155}$Gd & $^{157}$Gd & $^{159}$Tb & $^{156}$Dy & $^{158}$Dy & $^{160}$Dy\\
		\hline
		\hline
		20 & 0.953 & 1.387 & 1.272 & 0.990 & 0.768 & 0.946 & 0.966 & 0.782 & 0.739 & 0.957 & 0.945 & 0.981 & 0.949\\
		\hline
		40 & 0.965 & 1.385 & 1.275 & 1.002 & 0.784 & 0.959 & 0.978 & 0.801 & 0.758 & 0.969 & 0.957 & 0.992 & 0.961\\
		\hline
		60 & 0.971 & 1.375 & 1.269 & 1.006 & 0.795 & 0.964 & 0.983 & 0.814 & 0.772 & 0.975 & 0.963 & 0.997 & 0.967\\
		\hline
		80 & 0.974 & 1.362 & 1.261 & 1.008 & 0.804 & 0.968 & 0.986 & 0.824 & 0.783 & 0.978 & 0.967 & 0.999 & 0.970\\
		\hline
		100 & 0.977 & 1.349 & 1.252 & 1.009 & 0.812 & 0.970 & 0.988 & 0.833 & 0.793 & 0.980 & 0.969 & 1.001 & 0.973\\
		\hline
		120 & 0.978 & 1.336 & 1.243 & 1.010 & 0.821 & 0.972 & 0.990 & 0.840 & 0.802 & 0.982 & 0.971 & 1.002 & 0.975\\
		\hline
		140 & 0.980 & 1.323 & 1.234 & 1.010 & 0.830 & 0.974 & 0.991 & 0.846 & 0.809 & 0.983 & 0.973 & 1.002 & 0.976\\
		\hline
		160 & 0.981 & 1.310 & 1.224 & 1.010 & 0.838 & 0.976 & 0.991 & 0.851 & 0.815 & 0.984 & 0.975 & 1.002 & 0.978\\
		\hline
		180 & 0.982 & 1.298 & 1.215 & 1.010 & 0.847 & 0.977 & 0.992 & 0.854 & 0.820 & 0.985 & 0.976 & 1.002 & 0.979\\
		\hline
		200 & 0.983 & 1.286 & 1.206 & 1.009 & 0.856 & 0.979 & 0.992 & 0.857 & 0.824 & 0.986 & 0.977 & 1.002 & 0.980\\
		\hline
		220 & 0.984 & 1.274 & 1.197 & 1.009 & 0.866 & 0.980 & 0.993 & 0.859 & 0.828 & 0.986 & 0.978 & 1.002 & 0.981\\
		\hline
		240 & 0.985 & 1.263 & 1.188 & 1.008 & 0.876 & 0.981 & 0.993 & 0.860 & 0.830 & 0.987 & 0.979 & 1.002 & 0.982\\
		\hline
		260 & 0.985 & 1.252 & 1.180 & 1.007 & 0.886 & 0.982 & 0.993 & 0.860 & 0.832 & 0.988 & 0.980 & 1.002 & 0.983\\
		\hline
		280 & 0.986 & 1.242 & 1.171 & 1.007 & 0.897 & 0.984 & 0.993 & 0.860 & 0.833 & 0.988 & 0.981 & 1.001 & 0.983\\
		\hline
		293 & 0.986 & 1.236 & 1.166 & 1.006 & 0.904 & 0.984 & 0.993 & 0.860 & 0.834 & 0.988 & 0.982 & 1.001 & 0.984\\
		\hline
		300 & 0.986 & 1.232 & 1.163 & 1.006 & 0.908 & 0.985 & 0.993 & 0.860 & 0.834 & 0.989 & 0.982 & 1.001 & 0.984\\
		\hline
		320 & 0.987 & 1.222 & 1.155 & 1.005 & 0.920 & 0.986 & 0.993 & 0.859 & 0.834 & 0.989 & 0.983 & 1.000 & 0.985\\
		\hline
		340 & 0.987 & 1.213 & 1.147 & 1.005 & 0.932 & 0.987 & 0.993 & 0.858 & 0.834 & 0.989 & 0.984 & 1.000 & 0.986\\
		\hline
		360 & 0.988 & 1.204 & 1.139 & 1.004 & 0.944 & 0.989 & 0.993 & 0.856 & 0.834 & 0.990 & 0.985 & 0.999 & 0.986\\
		\hline
		380 & 0.988 & 1.196 & 1.132 & 1.003 & 0.957 & 0.990 & 0.993 & 0.854 & 0.833 & 0.990 & 0.985 & 0.999 & 0.987\\
		\hline
		400 & 0.989 & 1.187 & 1.124 & 1.002 & 0.970 & 0.992 & 0.993 & 0.852 & 0.832 & 0.990 & 0.986 & 0.998 & 0.988\\
		\hline
		420 & 0.989 & 1.180 & 1.117 & 1.001 & 0.983 & 0.993 & 0.993 & 0.850 & 0.830 & 0.991 & 0.987 & 0.998 & 0.988\\
		\hline
		440 & 0.990 & 1.172 & 1.110 & 1.001 & 0.997 & 0.994 & 0.993 & 0.847 & 0.829 & 0.991 & 0.988 & 0.997 & 0.989\\
		\hline
		460 & 0.990 & 1.164 & 1.103 & 1.000 & 1.010 & 0.996 & 0.993 & 0.845 & 0.827 & 0.991 & 0.988 & 0.997 & 0.989\\
		\hline
		480 & 0.991 & 1.157 & 1.096 & 0.999 & 1.024 & 0.998 & 0.993 & 0.842 & 0.825 & 0.992 & 0.989 & 0.996 & 0.990\\
		\hline
		500 & 0.991 & 1.151 & 1.090 & 0.998 & 1.038 & 0.999 & 0.993 & 0.839 & 0.823 & 0.992 & 0.990 & 0.996 & 0.990\\
		\hline
		520 & 0.991 & 1.144 & 1.083 & 0.997 & 1.052 & 1.001 & 0.993 & 0.836 & 0.820 & 0.992 & 0.991 & 0.995 & 0.991\\
		\hline
		540 & 0.992 & 1.138 & 1.077 & 0.996 & 1.066 & 1.003 & 0.993 & 0.833 & 0.818 & 0.992 & 0.991 & 0.994 & 0.992\\
		\hline
		560 & 0.992 & 1.132 & 1.071 & 0.996 & 1.081 & 1.005 & 0.993 & 0.830 & 0.816 & 0.992 & 0.992 & 0.994 & 0.992\\
		\hline
		580 & 0.992 & 1.126 & 1.065 & 0.995 & 1.095 & 1.007 & 0.993 & 0.827 & 0.813 & 0.993 & 0.993 & 0.993 & 0.993\\
		\hline
		600 & 0.993 & 1.121 & 1.059 & 0.994 & 1.109 & 1.009 & 0.992 & 0.823 & 0.810 & 0.993 & 0.993 & 0.993 & 0.993\\
		\hline
	\end{tabular}
\end{table}
\clearpage
\begin{table}[pos=h]
	\renewcommand{\arraystretch}{1.5}
	\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		$T~(K)$ & $^{161}$Dy & $^{162}$Dy & $^{163}$Dy & $^{164}$Dy & $^{167}$Er & $^{169}$Tm & $^{168}$Yb & $^{175}$Lu & $^{176}$Lu & $^{174}$Hf & $^{176}$Hf & $^{177}$Hf & $^{178}$Hf\\
		\hline
		\hline
		20 & 0.975 & 0.951 & 0.939 & 0.984 & 0.875 & 0.950 & 0.882 & 0.955 & 0.673 & 1.006 & 0.955 & 0.927 & 0.954\\
		\hline
		40 & 0.987 & 0.963 & 0.952 & 0.995 & 0.889 & 0.963 & 0.896 & 0.967 & 0.690 & 1.017 & 0.967 & 0.940 & 0.966\\
		\hline
		60 & 0.992 & 0.968 & 0.958 & 1.000 & 0.897 & 0.968 & 0.904 & 0.973 & 0.702 & 1.021 & 0.973 & 0.946 & 0.972\\
		\hline
		80 & 0.994 & 0.972 & 0.962 & 1.002 & 0.903 & 0.972 & 0.910 & 0.976 & 0.714 & 1.023 & 0.976 & 0.951 & 0.975\\
		\hline
		100 & 0.996 & 0.974 & 0.965 & 1.003 & 0.908 & 0.974 & 0.914 & 0.978 & 0.726 & 1.023 & 0.978 & 0.954 & 0.977\\
		\hline
		120 & 0.997 & 0.976 & 0.967 & 1.004 & 0.912 & 0.976 & 0.919 & 0.980 & 0.739 & 1.023 & 0.980 & 0.957 & 0.979\\
		\hline
		140 & 0.998 & 0.978 & 0.969 & 1.005 & 0.916 & 0.978 & 0.923 & 0.981 & 0.752 & 1.023 & 0.981 & 0.959 & 0.980\\
		\hline
		160 & 0.998 & 0.979 & 0.971 & 1.005 & 0.921 & 0.979 & 0.926 & 0.983 & 0.766 & 1.022 & 0.983 & 0.961 & 0.982\\
		\hline
		180 & 0.998 & 0.980 & 0.972 & 1.005 & 0.925 & 0.980 & 0.930 & 0.984 & 0.782 & 1.021 & 0.984 & 0.963 & 0.983\\
		\hline
		200 & 0.999 & 0.981 & 0.974 & 1.004 & 0.929 & 0.981 & 0.934 & 0.984 & 0.799 & 1.020 & 0.984 & 0.965 & 0.983\\
		\hline
		220 & 0.999 & 0.982 & 0.975 & 1.004 & 0.933 & 0.982 & 0.937 & 0.985 & 0.818 & 1.019 & 0.985 & 0.967 & 0.984\\
		\hline
		240 & 0.999 & 0.983 & 0.976 & 1.004 & 0.937 & 0.983 & 0.941 & 0.986 & 0.840 & 1.018 & 0.986 & 0.969 & 0.985\\
		\hline
		260 & 0.998 & 0.984 & 0.977 & 1.003 & 0.941 & 0.984 & 0.945 & 0.986 & 0.863 & 1.017 & 0.986 & 0.970 & 0.986\\
		\hline
		280 & 0.998 & 0.984 & 0.978 & 1.003 & 0.945 & 0.984 & 0.948 & 0.987 & 0.888 & 1.016 & 0.987 & 0.972 & 0.986\\
		\hline
		293 & 0.998 & 0.985 & 0.979 & 1.003 & 0.947 & 0.985 & 0.951 & 0.987 & 0.905 & 1.015 & 0.987 & 0.973 & 0.987\\
		\hline
		300 & 0.998 & 0.985 & 0.980 & 1.002 & 0.949 & 0.985 & 0.952 & 0.988 & 0.915 & 1.015 & 0.987 & 0.974 & 0.987\\
		\hline
		320 & 0.998 & 0.986 & 0.981 & 1.002 & 0.953 & 0.986 & 0.956 & 0.988 & 0.944 & 1.013 & 0.988 & 0.975 & 0.987\\
		\hline
		340 & 0.998 & 0.986 & 0.982 & 1.001 & 0.957 & 0.986 & 0.959 & 0.989 & 0.974 & 1.012 & 0.988 & 0.977 & 0.988\\
		\hline
		360 & 0.997 & 0.987 & 0.983 & 1.001 & 0.961 & 0.987 & 0.963 & 0.989 & 1.006 & 1.011 & 0.989 & 0.978 & 0.988\\
		\hline
		380 & 0.997 & 0.988 & 0.984 & 1.000 & 0.966 & 0.988 & 0.967 & 0.989 & 1.039 & 1.009 & 0.989 & 0.980 & 0.989\\
		\hline
		400 & 0.997 & 0.988 & 0.985 & 0.999 & 0.970 & 0.988 & 0.971 & 0.990 & 1.072 & 1.008 & 0.990 & 0.981 & 0.989\\
		\hline
		420 & 0.996 & 0.989 & 0.986 & 0.999 & 0.975 & 0.989 & 0.974 & 0.990 & 1.107 & 1.007 & 0.990 & 0.983 & 0.989\\
		\hline
		440 & 0.996 & 0.989 & 0.987 & 0.998 & 0.980 & 0.989 & 0.978 & 0.990 & 1.142 & 1.005 & 0.990 & 0.984 & 0.990\\
		\hline
		460 & 0.996 & 0.990 & 0.988 & 0.998 & 0.985 & 0.990 & 0.982 & 0.991 & 1.178 & 1.004 & 0.991 & 0.986 & 0.990\\
		\hline
		480 & 0.995 & 0.990 & 0.989 & 0.997 & 0.990 & 0.990 & 0.986 & 0.991 & 1.214 & 1.003 & 0.991 & 0.987 & 0.991\\
		\hline
		500 & 0.995 & 0.991 & 0.990 & 0.996 & 0.995 & 0.991 & 0.991 & 0.991 & 1.250 & 1.001 & 0.991 & 0.989 & 0.991\\
		\hline
		520 & 0.994 & 0.991 & 0.991 & 0.995 & 1.001 & 0.991 & 0.995 & 0.992 & 1.286 & 1.000 & 0.991 & 0.990 & 0.991\\
		\hline
		540 & 0.994 & 0.992 & 0.992 & 0.995 & 1.007 & 0.992 & 1.000 & 0.992 & 1.322 & 0.999 & 0.992 & 0.992 & 0.992\\
		\hline
		560 & 0.994 & 0.992 & 0.993 & 0.994 & 1.013 & 0.992 & 1.004 & 0.992 & 1.357 & 0.997 & 0.992 & 0.993 & 0.992\\
		\hline
		580 & 0.993 & 0.992 & 0.994 & 0.993 & 1.020 & 0.993 & 1.009 & 0.993 & 1.393 & 0.996 & 0.992 & 0.995 & 0.992\\
		\hline
		600 & 0.993 & 0.993 & 0.995 & 0.993 & 1.026 & 0.993 & 1.014 & 0.993 & 1.427 & 0.995 & 0.993 & 0.996 & 0.993\\
		\hline
	\end{tabular}
\end{table}
\clearpage
\begin{table}[pos=h]
	\renewcommand{\arraystretch}{1.5}
	\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		$T~(K)$ & $^{179}$Hf & $^{180}$Hf & $^{180}$Ta & $^{181}$Ta & $^{182}$Ta & $^{180}$W & $^{182}$W & $^{185}$Re & $^{187}$Re & $^{186}$Os & $^{187}$Os & $^{191}$Ir\\
		\hline
		\hline
		20 & 0.964 & 0.960 & 0.919 & 0.953 & 0.683 & 0.965 & 0.954 & 0.951 & 0.970 & 1.000 & 0.992 & 0.979\\
		\hline
		40 & 0.976 & 0.972 & 0.933 & 0.965 & 0.699 & 0.976 & 0.966 & 0.963 & 0.982 & 1.011 & 1.003 & 0.990\\
		\hline
		60 & 0.981 & 0.977 & 0.937 & 0.971 & 0.712 & 0.982 & 0.971 & 0.969 & 0.987 & 1.015 & 1.008 & 0.995\\
		\hline
		80 & 0.984 & 0.980 & 0.938 & 0.974 & 0.724 & 0.985 & 0.975 & 0.972 & 0.990 & 1.017 & 1.010 & 0.997\\
		\hline
		100 & 0.986 & 0.982 & 0.938 & 0.977 & 0.735 & 0.987 & 0.977 & 0.975 & 0.991 & 1.018 & 1.011 & 0.999\\
		\hline
		120 & 0.988 & 0.984 & 0.939 & 0.978 & 0.747 & 0.988 & 0.979 & 0.977 & 0.993 & 1.018 & 1.011 & 1.000\\
		\hline
		140 & 0.989 & 0.985 & 0.940 & 0.980 & 0.760 & 0.989 & 0.980 & 0.978 & 0.993 & 1.018 & 1.011 & 1.000\\
		\hline
		160 & 0.989 & 0.986 & 0.941 & 0.981 & 0.773 & 0.990 & 0.981 & 0.979 & 0.994 & 1.017 & 1.011 & 1.001\\
		\hline
		180 & 0.990 & 0.987 & 0.942 & 0.982 & 0.788 & 0.990 & 0.982 & 0.980 & 0.995 & 1.017 & 1.011 & 1.001\\
		\hline
		200 & 0.991 & 0.988 & 0.943 & 0.983 & 0.804 & 0.991 & 0.983 & 0.981 & 0.995 & 1.016 & 1.010 & 1.001\\
		\hline
		220 & 0.991 & 0.988 & 0.944 & 0.984 & 0.822 & 0.991 & 0.984 & 0.982 & 0.995 & 1.015 & 1.010 & 1.001\\
		\hline
		240 & 0.991 & 0.989 & 0.945 & 0.985 & 0.842 & 0.992 & 0.985 & 0.983 & 0.995 & 1.014 & 1.009 & 1.001\\
		\hline
		260 & 0.992 & 0.989 & 0.946 & 0.985 & 0.863 & 0.992 & 0.985 & 0.984 & 0.995 & 1.013 & 1.008 & 1.001\\
		\hline
		280 & 0.992 & 0.990 & 0.947 & 0.986 & 0.886 & 0.992 & 0.986 & 0.985 & 0.995 & 1.012 & 1.008 & 1.001\\
		\hline
		293 & 0.992 & 0.990 & 0.947 & 0.986 & 0.902 & 0.992 & 0.986 & 0.985 & 0.995 & 1.012 & 1.007 & 1.001\\
		\hline
		300 & 0.992 & 0.990 & 0.947 & 0.987 & 0.911 & 0.992 & 0.987 & 0.985 & 0.995 & 1.011 & 1.007 & 1.001\\
		\hline
		320 & 0.992 & 0.990 & 0.948 & 0.987 & 0.937 & 0.992 & 0.987 & 0.986 & 0.995 & 1.010 & 1.006 & 1.000\\
		\hline
		340 & 0.992 & 0.990 & 0.948 & 0.988 & 0.965 & 0.992 & 0.988 & 0.987 & 0.995 & 1.009 & 1.005 & 1.000\\
		\hline
		360 & 0.993 & 0.991 & 0.949 & 0.988 & 0.994 & 0.993 & 0.988 & 0.987 & 0.995 & 1.008 & 1.004 & 1.000\\
		\hline
		380 & 0.993 & 0.991 & 0.949 & 0.989 & 1.024 & 0.993 & 0.988 & 0.988 & 0.995 & 1.007 & 1.004 & 1.000\\
		\hline
		400 & 0.993 & 0.991 & 0.949 & 0.989 & 1.056 & 0.993 & 0.989 & 0.988 & 0.995 & 1.006 & 1.003 & 1.000\\
		\hline
		420 & 0.993 & 0.991 & 0.949 & 0.990 & 1.088 & 0.993 & 0.989 & 0.989 & 0.995 & 1.005 & 1.002 & 1.000\\
		\hline
		440 & 0.993 & 0.992 & 0.949 & 0.990 & 1.121 & 0.993 & 0.990 & 0.989 & 0.994 & 1.004 & 1.001 & 0.999\\
		\hline
		460 & 0.993 & 0.992 & 0.949 & 0.990 & 1.154 & 0.993 & 0.990 & 0.990 & 0.994 & 1.002 & 1.000 & 0.999\\
		\hline
		480 & 0.993 & 0.992 & 0.949 & 0.991 & 1.187 & 0.993 & 0.990 & 0.990 & 0.994 & 1.001 & 0.999 & 0.999\\
		\hline
		500 & 0.993 & 0.992 & 0.949 & 0.991 & 1.221 & 0.993 & 0.991 & 0.991 & 0.994 & 1.000 & 0.998 & 0.999\\
		\hline
		520 & 0.993 & 0.992 & 0.949 & 0.992 & 1.255 & 0.992 & 0.991 & 0.991 & 0.994 & 0.999 & 0.997 & 0.999\\
		\hline
		540 & 0.993 & 0.992 & 0.949 & 0.992 & 1.289 & 0.992 & 0.991 & 0.992 & 0.993 & 0.998 & 0.996 & 0.999\\
		\hline
		560 & 0.993 & 0.992 & 0.949 & 0.992 & 1.323 & 0.992 & 0.992 & 0.992 & 0.993 & 0.997 & 0.995 & 0.999\\
		\hline
		580 & 0.993 & 0.992 & 0.949 & 0.993 & 1.356 & 0.992 & 0.992 & 0.993 & 0.993 & 0.995 & 0.994 & 0.999\\
		\hline
		600 & 0.993 & 0.993 & 0.949 & 0.993 & 1.389 & 0.992 & 0.992 & 0.993 & 0.993 & 0.994 & 0.994 & 0.999\\
		\hline
	\end{tabular}
\end{table}
\clearpage
\begin{table}[pos=h]
	\renewcommand{\arraystretch}{1.5}
	\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		$T~(K)$ & $^{192}$Ir & $^{193}$Ir & $^{190}$Os & $^{196}$Hg & $^{199}$Hg & $^{197}$Au & $^{204}$Hg & $^{229}$Th & $^{232}$Th & $^{231}$Pa & $^{233}$Pa & $^{234}$U\\
		\hline
		\hline
		20 & 0.816 & 0.931 & 0.983 & 0.984 & 0.981 & 0.951 & 0.199 & 0.913 & 0.970 & 1.182 & 1.076 & 0.979\\
		\hline
		40 & 0.831 & 0.943 & 0.995 & 0.995 & 0.993 & 0.963 & 0.264 & 0.926 & 0.982 & 1.186 & 1.084 & 0.990\\
		\hline
		60 & 0.841 & 0.950 & 0.999 & 1.000 & 0.997 & 0.968 & 0.312 & 0.933 & 0.987 & 1.183 & 1.086 & 0.995\\
		\hline
		80 & 0.848 & 0.954 & 1.002 & 1.002 & 1.000 & 0.972 & 0.351 & 0.938 & 0.990 & 1.177 & 1.085 & 0.998\\
		\hline
		100 & 0.855 & 0.957 & 1.003 & 1.003 & 1.001 & 0.974 & 0.385 & 0.941 & 0.992 & 1.171 & 1.083 & 0.999\\
		\hline
		120 & 0.862 & 0.959 & 1.004 & 1.004 & 1.002 & 0.976 & 0.415 & 0.945 & 0.993 & 1.165 & 1.080 & 1.000\\
		\hline
		140 & 0.869 & 0.962 & 1.004 & 1.004 & 1.002 & 0.978 & 0.442 & 0.947 & 0.994 & 1.159 & 1.077 & 1.001\\
		\hline
		160 & 0.875 & 0.964 & 1.004 & 1.005 & 1.003 & 0.979 & 0.467 & 0.950 & 0.994 & 1.153 & 1.075 & 1.001\\
		\hline
		180 & 0.882 & 0.965 & 1.004 & 1.004 & 1.003 & 0.980 & 0.491 & 0.953 & 0.995 & 1.147 & 1.072 & 1.001\\
		\hline
		200 & 0.889 & 0.967 & 1.004 & 1.004 & 1.002 & 0.981 & 0.513 & 0.955 & 0.995 & 1.142 & 1.069 & 1.001\\
		\hline
		220 & 0.896 & 0.969 & 1.004 & 1.004 & 1.002 & 0.982 & 0.534 & 0.958 & 0.995 & 1.137 & 1.066 & 1.001\\
		\hline
		240 & 0.904 & 0.970 & 1.003 & 1.004 & 1.002 & 0.983 & 0.554 & 0.960 & 0.995 & 1.132 & 1.063 & 1.001\\
		\hline
		260 & 0.912 & 0.972 & 1.003 & 1.003 & 1.002 & 0.984 & 0.572 & 0.962 & 0.995 & 1.128 & 1.060 & 1.000\\
		\hline
		280 & 0.920 & 0.973 & 1.003 & 1.003 & 1.001 & 0.985 & 0.591 & 0.965 & 0.995 & 1.123 & 1.057 & 1.000\\
		\hline
		293 & 0.925 & 0.974 & 1.002 & 1.002 & 1.001 & 0.985 & 0.602 & 0.966 & 0.995 & 1.121 & 1.056 & 1.000\\
		\hline
		300 & 0.929 & 0.975 & 1.002 & 1.002 & 1.001 & 0.985 & 0.608 & 0.967 & 0.995 & 1.120 & 1.055 & 1.000\\
		\hline
		320 & 0.938 & 0.976 & 1.002 & 1.002 & 1.000 & 0.986 & 0.625 & 0.969 & 0.995 & 1.116 & 1.052 & 0.999\\
		\hline
		340 & 0.948 & 0.978 & 1.001 & 1.001 & 1.000 & 0.987 & 0.641 & 0.972 & 0.995 & 1.113 & 1.049 & 0.999\\
		\hline
		360 & 0.958 & 0.979 & 1.000 & 1.001 & 1.000 & 0.987 & 0.657 & 0.974 & 0.995 & 1.109 & 1.047 & 0.999\\
		\hline
		380 & 0.970 & 0.981 & 1.000 & 1.000 & 0.999 & 0.988 & 0.672 & 0.976 & 0.995 & 1.107 & 1.044 & 0.998\\
		\hline
		400 & 0.982 & 0.982 & 0.999 & 0.999 & 0.998 & 0.988 & 0.687 & 0.979 & 0.995 & 1.104 & 1.042 & 0.998\\
		\hline
		420 & 0.994 & 0.983 & 0.999 & 0.999 & 0.998 & 0.989 & 0.701 & 0.981 & 0.995 & 1.102 & 1.040 & 0.997\\
		\hline
		440 & 1.008 & 0.985 & 0.998 & 0.998 & 0.997 & 0.989 & 0.715 & 0.984 & 0.994 & 1.100 & 1.037 & 0.997\\
		\hline
		460 & 1.022 & 0.986 & 0.997 & 0.997 & 0.997 & 0.990 & 0.729 & 0.986 & 0.994 & 1.099 & 1.035 & 0.996\\
		\hline
		480 & 1.037 & 0.987 & 0.997 & 0.997 & 0.996 & 0.990 & 0.742 & 0.989 & 0.994 & 1.098 & 1.033 & 0.996\\
		\hline
		500 & 1.053 & 0.989 & 0.996 & 0.996 & 0.996 & 0.991 & 0.755 & 0.991 & 0.994 & 1.098 & 1.031 & 0.995\\
		\hline
		520 & 1.070 & 0.990 & 0.995 & 0.995 & 0.995 & 0.991 & 0.768 & 0.994 & 0.994 & 1.098 & 1.028 & 0.995\\
		\hline
		540 & 1.087 & 0.991 & 0.995 & 0.995 & 0.994 & 0.992 & 0.781 & 0.997 & 0.993 & 1.099 & 1.026 & 0.994\\
		\hline
		560 & 1.105 & 0.993 & 0.994 & 0.994 & 0.994 & 0.992 & 0.793 & 1.000 & 0.993 & 1.100 & 1.024 & 0.994\\
		\hline
		580 & 1.124 & 0.994 & 0.993 & 0.993 & 0.993 & 0.993 & 0.805 & 1.003 & 0.993 & 1.102 & 1.022 & 0.993\\
		\hline
		600 & 1.143 & 0.995 & 0.993 & 0.993 & 0.993 & 0.993 & 0.817 & 1.006 & 0.993 & 1.104 & 1.021 & 0.992\\
		\hline
	\end{tabular}
\end{table}
\clearpage
\begin{table}[pos=h]
	\renewcommand{\arraystretch}{1.5}
	\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		$T~(K)$ & $^{235}$U & $^{238}$U & $^{237}$Np & $^{239}$Pu & $^{240}$Pu & $^{241}$Pu & $^{241}$Am & $^{242}$Am & $^{243}$Am & $^{249}$Cf & $^{252}$Cf & $^{249}$Bk\\
		\hline
		\hline
		20 & 1.048 & 0.956 & 1.007 & 0.924 & 0.916 & 1.168 & 1.092 & 0.890 & 0.939 & 1.094 & 0.969 & 0.812\\
		\hline
		40 & 1.061 & 0.969 & 1.017 & 0.934 & 0.929 & 1.172 & 1.099 & 0.903 & 0.951 & 1.103 & 0.981 & 0.826\\
		\hline
		60 & 1.066 & 0.974 & 1.021 & 0.938 & 0.935 & 1.170 & 1.099 & 0.911 & 0.957 & 1.103 & 0.986 & 0.835\\
		\hline
		80 & 1.068 & 0.977 & 1.023 & 0.941 & 0.940 & 1.165 & 1.097 & 0.916 & 0.961 & 1.102 & 0.989 & 0.843\\
		\hline
		100 & 1.068 & 0.980 & 1.023 & 0.944 & 0.943 & 1.159 & 1.094 & 0.921 & 0.964 & 1.099 & 0.991 & 0.850\\
		\hline
		120 & 1.067 & 0.981 & 1.023 & 0.946 & 0.947 & 1.154 & 1.091 & 0.925 & 0.966 & 1.096 & 0.992 & 0.857\\
		\hline
		140 & 1.066 & 0.983 & 1.023 & 0.949 & 0.949 & 1.148 & 1.088 & 0.929 & 0.968 & 1.092 & 0.993 & 0.864\\
		\hline
		160 & 1.064 & 0.984 & 1.022 & 0.953 & 0.952 & 1.143 & 1.085 & 0.932 & 0.970 & 1.089 & 0.994 & 0.872\\
		\hline
		180 & 1.062 & 0.985 & 1.021 & 0.956 & 0.954 & 1.138 & 1.082 & 0.936 & 0.972 & 1.085 & 0.994 & 0.880\\
		\hline
		200 & 1.060 & 0.985 & 1.020 & 0.960 & 0.957 & 1.133 & 1.079 & 0.939 & 0.973 & 1.082 & 0.994 & 0.889\\
		\hline
		220 & 1.058 & 0.986 & 1.020 & 0.964 & 0.959 & 1.128 & 1.076 & 0.942 & 0.974 & 1.078 & 0.995 & 0.899\\
		\hline
		240 & 1.056 & 0.987 & 1.019 & 0.968 & 0.961 & 1.124 & 1.074 & 0.945 & 0.976 & 1.075 & 0.995 & 0.911\\
		\hline
		260 & 1.053 & 0.987 & 1.018 & 0.973 & 0.963 & 1.121 & 1.071 & 0.949 & 0.977 & 1.071 & 0.995 & 0.924\\
		\hline
		280 & 1.051 & 0.988 & 1.017 & 0.978 & 0.965 & 1.117 & 1.069 & 0.952 & 0.978 & 1.068 & 0.995 & 0.940\\
		\hline
		293 & 1.050 & 0.988 & 1.016 & 0.982 & 0.967 & 1.115 & 1.068 & 0.954 & 0.979 & 1.066 & 0.995 & 0.952\\
		\hline
		300 & 1.049 & 0.988 & 1.015 & 0.984 & 0.967 & 1.114 & 1.067 & 0.955 & 0.979 & 1.065 & 0.995 & 0.958\\
		\hline
		320 & 1.047 & 0.989 & 1.014 & 0.990 & 0.970 & 1.112 & 1.065 & 0.958 & 0.980 & 1.062 & 0.995 & 0.979\\
		\hline
		340 & 1.045 & 0.989 & 1.013 & 0.997 & 0.972 & 1.110 & 1.064 & 0.961 & 0.982 & 1.058 & 0.995 & 1.003\\
		\hline
		360 & 1.043 & 0.989 & 1.012 & 1.004 & 0.974 & 1.108 & 1.063 & 0.964 & 0.983 & 1.055 & 0.995 & 1.030\\
		\hline
		380 & 1.042 & 0.990 & 1.011 & 1.012 & 0.976 & 1.106 & 1.062 & 0.968 & 0.984 & 1.052 & 0.995 & 1.060\\
		\hline
		400 & 1.040 & 0.990 & 1.010 & 1.021 & 0.978 & 1.106 & 1.061 & 0.971 & 0.985 & 1.049 & 0.995 & 1.093\\
		\hline
		420 & 1.038 & 0.991 & 1.009 & 1.030 & 0.980 & 1.105 & 1.061 & 0.974 & 0.986 & 1.046 & 0.995 & 1.130\\
		\hline
		440 & 1.036 & 0.991 & 1.008 & 1.040 & 0.982 & 1.105 & 1.061 & 0.977 & 0.987 & 1.044 & 0.994 & 1.169\\
		\hline
		460 & 1.035 & 0.991 & 1.008 & 1.050 & 0.984 & 1.105 & 1.061 & 0.980 & 0.988 & 1.041 & 0.994 & 1.212\\
		\hline
		480 & 1.033 & 0.991 & 1.007 & 1.062 & 0.986 & 1.106 & 1.062 & 0.983 & 0.989 & 1.038 & 0.994 & 1.257\\
		\hline
		500 & 1.032 & 0.992 & 1.006 & 1.074 & 0.988 & 1.107 & 1.064 & 0.987 & 0.990 & 1.036 & 0.994 & 1.305\\
		\hline
		520 & 1.031 & 0.992 & 1.005 & 1.087 & 0.990 & 1.109 & 1.066 & 0.990 & 0.991 & 1.033 & 0.994 & 1.355\\
		\hline
		540 & 1.029 & 0.992 & 1.004 & 1.101 & 0.992 & 1.110 & 1.068 & 0.993 & 0.992 & 1.031 & 0.993 & 1.408\\
		\hline
		560 & 1.028 & 0.992 & 1.004 & 1.115 & 0.994 & 1.113 & 1.072 & 0.996 & 0.994 & 1.029 & 0.993 & 1.462\\
		\hline
		580 & 1.027 & 0.993 & 1.003 & 1.131 & 0.996 & 1.115 & 1.075 & 1.000 & 0.995 & 1.026 & 0.993 & 1.518\\
		\hline
		600 & 1.026 & 0.993 & 1.003 & 1.147 & 0.998 & 1.118 & 1.079 & 1.003 & 0.996 & 1.024 & 0.993 & 1.576\\
		\hline
	\end{tabular}
